MIMOS-Tools: An Integrated Toolchain for Model-Based Design of Embedded Systems

Despite decades of progress in model-based methods and tools for embedded real-time systems, there is still no integrated environment that supports the entire development lifecycle. This paper presents MIMOS-Tools, a comprehensive toolchain spanning the key phases of development, including modeling, simulation, formal verification, real-time scheduling, schedulability and end-to-end latency analysis, and code generation for heterogeneous multicore platforms. All phases are grounded in a single, coherent, and deterministic model of computation, the MIMOS model, for which we present a formal operational semantics and establish both functional and timing determinism. This semantic foundation ensures that properties verified at the model level are preserved throughout the development process and in the generated implementation. A distinguishing feature of MIMOS-Tools is its support for not only deterministic but also modular, compositional design. Unlike synchronous design environments such as SCADE and Simulink, which rely on a global base clock and offline static scheduling, MIMOS-Tools supports time-triggered asynchronous communication together with flexible real-time scheduling of computation. This removes the tight global coupling of the synchronous paradigm: components can be added, modified, or updated without recomputing a system-wide schedule, enabling scalable and incremental design and dynamic updates throughout the system lifecycle. However, MIMOS-Tools also supports Simulink models when the deadlines of tasks are set to zero to emulate the zero-time semantics of synchronous design. The toolchain is available at uu-mimos.github.io.

==> fig/channel_example.tex <==
% figure/channel-example.tex
\begin{tikzpicture}[>=Latex, font=\footnotesize]
  \tikzset{
    task/.style={draw, rounded corners=2mm, fill=blue!10,
                 minimum width=1.7cm, minimum height=1.3cm, line width=0.5pt},
    token/.style={draw=orange!85!black, fill=white, circle, thick, inner sep=1.6pt}
  }

  \node[task] (t1) {$\tau_1$};
  \node[task, right=2.3cm of t1] (t2) {$\tau_2$};

  \node[above=0.8mm of t1, align=center, font=\scriptsize]
       {Period: 5\\Deadline: 3};
  \node[above=0.8mm of t2, align=center, font=\scriptsize]
       {Period: 6\\Deadline: 4};

  % --- c_1 : FIFO (centered) ---
  \draw[->, semithick, draw=gray!70!black] (t1.east) -- (t2.west);
  \node[above=0.3mm, font=\scriptsize] at ($(t1.east)!0.10!(t2.west)$) {};
  \node[above=0.3mm, font=\scriptsize] at ($(t1.east)!0.90!(t2.west)$) {};
  \coordinate (mid) at ($(t1.east)!0.5!(t2.west)$);
  \node[below=0.4mm, font=\scriptsize] at (mid) {$c_1$ (FIFO)};

  % --- c_2 : Register (feedback) — solid line ---
  \coordinate (L) at ($(t1.west)+(-6mm,0)$);
  \coordinate (R) at ($(t2.east)+(5mm,0)$);
  \coordinate (B) at ($(t1.south)!0.5!(t2.south) + (0,-6mm)$);

  \draw[semithick, draw=gray!70!black, ->]
        (t2.east) -- (R) -- (R |- B) -- (L |- B) -- (L) -- (t1.west);

  \node[font=\scriptsize] at ($(L)+(4mm,2.2mm)$) {};
  \node[font=\scriptsize] at ($(R)+(-4mm,2.2mm)$) {};

  \node[token] at ($(L|-B)!0.5!(R|-B)$) (tk2) {};
  \node[font=\scriptsize, below=0.4mm of tk2] {$c_2$ (FIFO)};
\end{tikzpicture}

==> fig/execution_timeline.tex <==
% figure/execution-timeline-fig.tex
\begin{tikzpicture}[
  x=0.45cm, y=0.78cm, >=Stealth, font=\footnotesize,
  axis/.style={->, line width=0.55pt, gray!75!black},
  rel/.style={gray!70!black, line width=0.7pt, line cap=round,
              -{Stealth[length=3pt,width=3pt]}},
  ddl/.style={gray!70!black, line width=0.7pt, line cap=round,
              -{Stealth[length=3pt,width=3pt]}},
  job1/.style={fill=blue!12, draw=blue!55!black, line width=0.5pt},
  job2/.style={fill=yellow!28, draw=yellow!72!black, line width=0.5pt},
  transfer/.style={densely dashed, line width=0.65pt, gray!70!black,
                   -{Stealth[length=3pt]}, shorten >=1pt, shorten <=1pt}
]

\def\yA{0}        \def\yB{-2.0}
\def\h{0.50}                 % task block height
\def\arrTop{1.00}            % release length
\def\dTail{0.5}              % deadline tail height

% --- Row labels (LEFT of axis, no axis drawn there) ---
\node[font=\footnotesize] at (-0.9, \yA+0.50) {$\tau_1$};
\node[font=\footnotesize] at (-0.9, \yB+0.50) {$\tau_2$};

% LAYER 1: task blocks (back)
% tau_1 executes in [0,3] and [10,13]; the release at 5 is skipped (c2 empty)
\foreach \a/\b in {1/2.5, 10.5/12}{ \draw[job1] (\a,\yA) rectangle (\b,\yA+\h); }
% tau_2 executes only in [6,10]; releases at 0 and 12 are skipped (c1 empty)
% \draw[job2] (7.2,\yB) rectangle (8.6,\yB+\h);
\foreach \a/\b in {6.8/7.8, 8.4/9.4}{ \draw[job2] (\a,\yB) rectangle (\b,\yB+\h); }

% LAYER 2: axes (start at 0, no negative part)
\draw[axis] (0,\yA) -- (14.4,\yA) node[right, black, font=\scriptsize] {time};
\draw[axis] (0,\yB) -- (14.4,\yB) node[right, black, font=\scriptsize] {time};

% LAYER 3: arrows on top of everything
% tau_1: releases at 0,5,10; writes only at 3 and 13
\foreach \t in {0,5,10}{ \draw[rel] (\t,\yA) -- (\t,\yA+\arrTop); }
\foreach \t in {3,8,13}{ \draw[ddl] (\t,\yA+\dTail) -- (\t,\yA); }
\foreach \t in {0,3,5,8,10,13}{ \node[below=1pt, font=\scriptsize] at (\t,\yA) {\t}; }

% tau_2: releases at 0,6,12; writes only at 10
\foreach \t in {0,6,12}{ \draw[rel] (\t,\yB) -- (\t,\yB+\arrTop); }
\foreach \t in {4, 10}{ \draw[ddl] (\t,\yB+\dTail) -- (\t,\yB); }
\foreach \t in {0,4,6,10,12}{ \node[below=1pt, font=\scriptsize] at (\t,\yB) {\t}; }

% transfer arrows
% c1: tau_1 writes at 3, tau_2 reads at its release at 6
\draw[transfer] (3,\yA+\h/2) to[out=-50,in=160] (6,\yB+\h);
% c2: tau_2 writes at 10, tau_1 reads at the same instant (write-before-read)
\draw[transfer] (10,\yB+\h/2) to[out=50,in=-50] (10,\yA+0.18);

\node[font=\scriptsize] at (14,\yA+0.28) {$\cdots$};
\node[font=\scriptsize] at (14,\yB+0.28) {$\cdots$};
\end{tikzpicture}
